Finite-lattice extrapolations for a Haldane gap antiferromagnet

We present results of exact diagonalizations of the isotropic antiferromagnetic S=1 Heisenberg chain by the Lanczos method, for finite rings of up to N=22 sites. The Haldane gap G(N) and the ground state energy per site e(N) converge, with increasing N, faster than a power law. By VBS and Shanks transformations, the extrapolated values are G=0.41049(2) and e=-1.401485(2). The spin-spin correlation function is well fit by exp(-r/xi)/sqrt(r) with xi=6.2.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%********************* End of ReVTeX file *****************************%

%***************** Start of PostScript fig. 1 *************************%
%!PS-Adobe-2.0 EPSF-1.2
%%Title: Graphics produced by WAVE
%%For: golinel@bali
%%Creator: WAVE Version 4.20 (sunos sparc)
%%CreationDate: Tue Nov 30 14:37:26 1993
%%Pages: (atend)
%BoundingBox: 0 0 340 340
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.3 1992/01/24 10:46:29 jeffry Exp $
%+ Copyright (c) 1989-1992 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 100 360 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 0 340 340
%%EndPageSetup
15 setlinewidth L0 0.000 K 2220 1408 M 9114 0 R D 2584 1408 M 0 197 R D
2643 1160 M -12 24 R -35 11 R -24 0 R -35 -11 R -23 -35 R -12 -59 R 0 -58 R
12 -47 R 23 -23 R 35 -12 R 12 0 R 35 12 R 24 23 R 11 35 R 0 12 R -11 35 R
-24 23 R -35 12 R -12 0 R -35 -12 R -23 -23 R -12 -35 R D 4680 1408 M
0 197 R D 4505 1149 M 23 11 R 36 35 R 0 -245 R D 4774 1195 M -35 -11 R
-24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R
24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R -23 0 R D 6777 1408 M
0 197 R D 6601 1149 M 24 11 R 35 35 R 0 -245 R D 6917 1195 M -117 -163 R
175 0 R D 6917 1195 M 0 -245 R D 8873 1408 M 0 197 R D 8698 1149 M 23 11 R
35 35 R 0 -245 R D 8955 1195 M -35 -11 R -12 -24 R 0 -23 R 12 -23 R 23 -12 R
47 -12 R 35 -12 R 23 -23 R 12 -23 R 0 -35 R -12 -24 R -12 -11 R -35 -12 R
-46 0 R -35 12 R -12 11 R -12 24 R 0 35 R 12 23 R 23 23 R 35 12 R 47 12 R
23 12 R 12 23 R 0 23 R -12 24 R -35 11 R -46 0 R D 10969 1408 M 0 197 R D
10770 1137 M 0 12 R 12 23 R 12 12 R 23 11 R 47 0 R 23 -11 R 12 -12 R
12 -23 R 0 -24 R -12 -23 R -23 -35 R -117 -117 R 163 0 R D 11004 1137 M
0 12 R 12 23 R 11 12 R 24 11 R 47 0 R 23 -11 R 12 -12 R 11 -23 R 0 -24 R
-11 -23 R -24 -35 R -117 -117 R 164 0 R D 3632 1408 M 0 98 R D 5728 1408 M
0 98 R D 7825 1408 M 0 98 R D 9921 1408 M 0 98 R D 6683 738 M 0 -246 R D
6683 738 M 164 -246 R 0 246 R D 2220 11296 M 9114 0 R D 2584 11296 M
0 -198 R D 4680 11296 M 0 -198 R D 6777 11296 M 0 -198 R D 8873 11296 M
0 -198 R D 10969 11296 M 0 -198 R D 3632 11296 M 0 -99 R D 5728 11296 M
0 -99 R D 7825 11296 M 0 -99 R D 9921 11296 M 0 -99 R D 2220 1408 M 0 9888 R
D 2220 1408 M 182 0 R D 1968 1653 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -24 0 R D 2220 4704 M 182 0 R D 1910 4750 M 0 11 R 12 24 R
11 11 R 24 12 R 46 0 R 24 -12 R 11 -11 R 12 -24 R 0 -23 R -12 -23 R
-23 -35 R -117 -117 R 164 0 R D 2220 8000 M 182 0 R D 2015 8104 M
-117 -163 R 176 0 R D 2015 8104 M 0 -245 R D 2220 11296 M 182 0 R D
2050 11224 M -12 24 R -35 11 R -23 0 R -35 -11 R -23 -35 R -12 -59 R 0 -58 R
12 -47 R 23 -23 R 35 -12 R 12 0 R 35 12 R 23 23 R 12 35 R 0 12 R -12 35 R
-23 23 R -35 12 R -12 0 R -35 -12 R -23 -23 R -12 -35 R D 2220 2232 M 91 0 R
D 2220 3056 M 91 0 R D 2220 3880 M 91 0 R D 2220 5528 M 91 0 R D 2220 6352 M
91 0 R D 2220 7176 M 91 0 R D 2220 8824 M 91 0 R D 2220 9648 M 91 0 R D
2220 10472 M 91 0 R D 1297 6071 M 11 -23 R 12 -12 R 12 0 R 11 12 R 12 35 R
0 35 R D 1355 6083 M 12 -35 R 11 -24 R 24 -11 R 23 0 R 23 23 R 12 35 R
0 24 R D 1460 6071 M 12 -47 R 11 -23 R 24 -12 R 23 0 R 35 24 R 24 46 R
11 12 R 24 0 R 11 -23 R 0 -24 R D 1250 6270 M 23 -24 R 35 -23 R 47 -23 R
58 -12 R 47 0 R 59 12 R 58 23 R 35 23 R 23 24 R D 1297 6352 M 245 0 R D
1297 6352 M 245 163 R -245 0 R D 1250 6597 M 23 23 R 35 24 R 47 23 R 58 12 R
47 0 R 59 -12 R 58 -23 R 35 -24 R 23 -23 R D 11334 1408 M 0 9888 R D
11334 1408 M -183 0 R D 11334 4704 M -183 0 R D 11334 8000 M -183 0 R D
11334 11296 M -183 0 R D 11334 2232 M -92 0 R D 11334 3056 M -92 0 R D
11334 3880 M -92 0 R D 11334 5528 M -92 0 R D 11334 6352 M -92 0 R D
11334 7176 M -92 0 R D 11334 8824 M -92 0 R D 11334 9648 M -92 0 R D
11334 10472 M -92 0 R D 2584 4103 M 111 -111 R -111 -111 R -111 111 R
111 111 R D 3632 5702 M 111 -111 R -111 -111 R -111 111 R 111 111 R D
2584 3992 M 1048 1599 R D 4680 6884 M 111 -111 R -111 -111 R -111 111 R
111 111 R D 3632 5591 M 1048 1182 R D 5728 7780 M 111 -111 R -111 -111 R
-111 111 R 111 111 R D 4680 6773 M 1048 896 R D 6777 8443 M 111 -111 R
-111 -111 R -111 111 R 111 111 R D 5728 7669 M 1049 663 R D 7825 8926 M
111 -111 R -111 -111 R -111 111 R 111 111 R D 6777 8332 M 1048 483 R D
8873 9279 M 111 -111 R -111 -111 R -111 111 R 111 111 R D 7825 8815 M
1048 353 R D 9921 9540 M 111 -111 R -111 -111 R -111 111 R 111 111 R D
8873 9168 M 1048 261 R D 10969 9739 M 111 -111 R -111 -111 R -111 111 R
111 111 R D 9921 9429 M 1048 199 R D 2584 3119 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 3632 4255 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
2584 3008 M 1048 1136 R D 4680 5146 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 3632 4144 M 1048 891 R D 5728 5875 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 4680 5035 M 1048 729 R D 6777 6468 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 5728 5764 M 1049 593 R D 7825 6948 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 6777 6357 M 1048 480 R D 8873 7339 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 7825 6837 M 1048 391 R D
9921 7660 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 8873 7228 M
1048 321 R D 10969 7930 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
9921 7549 M 1048 270 R D 5728 3991 M 111 -111 R -111 -111 R -111 111 R
111 111 R D 6287 3991 M 111 -111 R -111 -111 R -111 111 R 111 111 R D
5728 3880 M 559 0 R D 6672 3960 M -23 -12 R -12 -11 R 0 -12 R 12 -12 R
35 -11 R 35 0 R D 6684 3902 M -35 -12 R -24 -12 R -11 -23 R 0 -23 R 23 -24 R
35 -11 R 23 0 R D 6672 3797 M -47 -12 R -23 -12 R -12 -23 R 0 -24 R 24 -35 R
46 -23 R 12 -12 R 0 -23 R -23 -12 R -24 0 R D 6871 4007 M -24 -24 R
-23 -35 R -23 -46 R -12 -59 R 0 -46 R 12 -59 R 23 -58 R 23 -35 R 24 -24 R D
6953 3960 M 0 -245 R D 6953 3960 M 163 -245 R 0 245 R D 7198 4007 M 23 -24 R
24 -35 R 23 -46 R 12 -59 R 0 -46 R -12 -59 R -23 -58 R -24 -35 R -23 -24 R D
7630 3960 M -23 0 R -24 -12 R -11 -35 R 0 -198 R D 7537 3878 M 82 0 R D
7747 3878 M -23 -11 R -24 -24 R -11 -35 R 0 -23 R 11 -35 R 24 -24 R 23 -11 R
35 0 R 23 11 R 24 24 R 12 35 R 0 23 R -12 35 R -24 24 R -23 11 R -35 0 R D
7922 3878 M 0 -163 R D 7922 3808 M 12 35 R 23 24 R 24 11 R 35 0 R D
8273 3960 M 0 -199 R 12 -35 R 23 -11 R 23 0 R D 8238 3878 M 82 0 R D
8401 3960 M 0 -245 R D 8401 3832 M 35 35 R 24 11 R 35 0 R 23 -11 R 12 -35 R
0 -117 R D 8612 3808 M 140 0 R 0 24 R -12 23 R -11 12 R -24 11 R -35 0 R
-23 -11 R -24 -24 R -11 -35 R 0 -23 R 11 -35 R 24 -24 R 23 -11 R 35 0 R
24 11 R 23 24 R D 9149 3878 M 0 -198 R -12 -35 R -11 -12 R -24 -12 R -35 0 R
-23 12 R D 9149 3843 M -23 24 R -24 11 R -35 0 R -23 -11 R -23 -24 R
-12 -35 R 0 -23 R 12 -35 R 23 -24 R 23 -11 R 35 0 R 24 11 R 23 24 R D
9371 3878 M 0 -163 R D 9371 3843 M -23 24 R -24 11 R -35 0 R -23 -11 R
-23 -24 R -12 -35 R 0 -23 R 12 -35 R 23 -24 R 23 -11 R 35 0 R 24 11 R
23 24 R D 9465 3878 M 0 -257 R D 9465 3843 M 23 24 R 23 11 R 35 0 R 24 -11 R
23 -24 R 12 -35 R 0 -23 R -12 -35 R -23 -24 R -24 -11 R -35 0 R -23 11 R
-23 24 R D 5728 3167 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
6287 3167 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 5728 3056 M 559 0 R
D 6672 3136 M -23 -12 R -12 -11 R 0 -12 R 12 -12 R 35 -11 R 35 0 R D
6684 3078 M -35 -12 R -24 -12 R -11 -23 R 0 -23 R 23 -24 R 35 -11 R 23 0 R D
6672 2973 M -47 -12 R -23 -12 R -12 -23 R 0 -24 R 24 -35 R 46 -23 R 12 -12 R
0 -23 R -23 -12 R -24 0 R D 6871 3183 M -24 -24 R -23 -35 R -23 -46 R
-12 -59 R 0 -46 R 12 -59 R 23 -58 R 23 -35 R 24 -24 R D 6953 3136 M 0 -245 R
D 6953 3136 M 163 -245 R 0 245 R D 7198 3183 M 23 -24 R 24 -35 R 23 -46 R
12 -59 R 0 -46 R -12 -59 R -23 -58 R -24 -35 R -23 -24 R D 7630 3136 M
-23 0 R -24 -12 R -11 -35 R 0 -198 R D 7537 3054 M 82 0 R D 7747 3054 M
-23 -11 R -24 -24 R -11 -35 R 0 -23 R 11 -35 R 24 -24 R 23 -11 R 35 0 R
23 11 R 24 24 R 12 35 R 0 23 R -12 35 R -24 24 R -23 11 R -35 0 R D
7922 3054 M 0 -163 R D 7922 2984 M 12 35 R 23 24 R 24 11 R 35 0 R D
8273 3136 M 0 -199 R 12 -35 R 23 -11 R 23 0 R D 8238 3054 M 82 0 R D
8401 3136 M 0 -245 R D 8401 3008 M 35 35 R 24 11 R 35 0 R 23 -11 R 12 -35 R
0 -117 R D 8612 2984 M 140 0 R 0 24 R -12 23 R -11 12 R -24 11 R -35 0 R
-23 -11 R -24 -24 R -11 -35 R 0 -23 R 11 -35 R 24 -24 R 23 -11 R 35 0 R
24 11 R 23 24 R D 9184 3078 M -11 23 R -24 23 R -23 12 R -47 0 R -23 -12 R
-24 -23 R -11 -23 R -12 -35 R 0 -59 R 12 -35 R 11 -23 R 24 -24 R 23 -11 R
47 0 R 23 11 R 24 24 R 11 23 R 0 35 R -58 0 R D 9418 3101 M -23 23 R
-36 12 R -46 0 R -35 -12 R -24 -23 R 0 -23 R 12 -24 R 12 -11 R 23 -12 R
70 -23 R 24 -12 R 11 -12 R 12 -23 R 0 -35 R -23 -24 R -36 -11 R -46 0 R
-35 11 R -24 24 R D 9675 2984 M 140 0 R 0 24 R -12 23 R -11 12 R -24 11 R
-35 0 R -23 -11 R -23 -24 R -12 -35 R 0 -23 R 12 -35 R 23 -24 R 23 -11 R
35 0 R 24 11 R 23 24 R D 9897 3054 M 0 -163 R D 9897 3008 M 35 35 R 23 11 R
35 0 R 24 -11 R 11 -35 R 0 -117 R D 10107 2984 M 140 0 R 0 24 R -11 23 R
-12 12 R -23 11 R -35 0 R -24 -11 R -23 -24 R -12 -35 R 0 -23 R 12 -35 R
23 -24 R 24 -11 R 35 0 R 23 11 R 23 24 R D 10329 3054 M 0 -163 R D
10329 2984 M 12 35 R 23 24 R 24 11 R 35 0 R D 10610 3054 M 0 -198 R
-12 -35 R -12 -12 R -23 -12 R -35 0 R -23 12 R D 10610 3019 M -24 24 R
-23 11 R -35 0 R -23 -11 R -24 -24 R -12 -35 R 0 -23 R 12 -35 R 24 -24 R
23 -11 R 35 0 R 23 11 R 24 24 R D 10680 3054 M 70 -163 R 70 163 R D
10750 2891 M -23 -59 R -24 -23 R -23 -12 R -12 0 R D

6000 -7000 moveto (Fig. 1) show
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%******************* End of PostScript fig. 1 *************************%

%***************** Start of PostScript fig. 2 *************************%
%!PS-Adobe-2.0 EPSF-1.2
%%Title: Graphics produced by WAVE
%%For: golinel@bali
%%Creator: WAVE Version 4.20 (sunos sparc)
%%CreationDate: Tue Jan 11 15:56:01 1994
%%Pages: (atend)
%BoundingBox: 0 0 504 360
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.3 1992/01/24 10:46:29 jeffry Exp $
%+ Copyright (c) 1989-1992 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 40 360 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 0 504 360
%%EndPageSetup
15 setlinewidth L0 0.000 K 3108 1971 M 13739 0 R D 3108 1971 M 0 195 R D
3075 1674 M -49 -17 R -33 -49 R -16 -82 R 0 -49 R 16 -81 R 33 -50 R 49 -16 R
33 0 R 49 16 R 32 50 R 17 81 R 0 49 R -17 82 R -32 49 R -49 17 R -33 0 R D
5398 1971 M 0 195 R D 5283 1592 M 0 16 R 16 33 R 17 16 R 32 17 R 66 0 R
33 -17 R 16 -16 R 16 -33 R 0 -33 R -16 -32 R -33 -49 R -163 -164 R 229 0 R D
7687 1971 M 0 195 R D 7720 1674 M -163 -229 R 245 0 R D 7720 1674 M 0 -344 R
D 9977 1971 M 0 195 R D 10059 1625 M -16 32 R -49 17 R -33 0 R -49 -17 R
-33 -49 R -16 -82 R 0 -81 R 16 -66 R 33 -33 R 49 -16 R 16 0 R 49 16 R
33 33 R 17 49 R 0 17 R -17 49 R -33 32 R -49 17 R -16 0 R -49 -17 R
-33 -32 R -16 -49 R D 12267 1971 M 0 195 R D 12218 1674 M -49 -17 R
-16 -32 R 0 -33 R 16 -33 R 33 -16 R 65 -17 R 49 -16 R 33 -33 R 16 -32 R
0 -49 R -16 -33 R -16 -17 R -49 -16 R -66 0 R -49 16 R -16 17 R -17 33 R
0 49 R 17 32 R 33 33 R 49 16 R 65 17 R 33 16 R 16 33 R 0 33 R -16 32 R
-49 17 R -66 0 R D 14557 1971 M 0 195 R D 14312 1608 M 33 17 R 49 49 R
0 -344 R D 14688 1674 M -49 -17 R -33 -49 R -16 -82 R 0 -49 R 16 -81 R
33 -50 R 49 -16 R 33 0 R 49 16 R 33 50 R 16 81 R 0 49 R -16 82 R -33 49 R
-49 17 R -33 0 R D 16847 1971 M 0 195 R D 16602 1608 M 33 17 R 49 49 R
0 -344 R D 16896 1592 M 0 16 R 17 33 R 16 16 R 33 17 R 65 0 R 33 -17 R
16 -16 R 17 -33 R 0 -33 R -17 -32 R -32 -49 R -164 -164 R 229 0 R D
4253 1971 M 0 97 R D 6543 1971 M 0 97 R D 8832 1971 M 0 97 R D 11122 1971 M
0 97 R D 13412 1971 M 0 97 R D 15702 1971 M 0 97 R D 9920 918 M 0 -229 R D
9920 820 M 16 49 R 33 33 R 33 16 R 49 0 R D 3108 11714 M 13739 0 R D
3108 11714 M 0 -195 R D 5398 11714 M 0 -195 R D 7687 11714 M 0 -195 R D
9977 11714 M 0 -195 R D 12267 11714 M 0 -195 R D 14557 11714 M 0 -195 R D
16847 11714 M 0 -195 R D 4253 11714 M 0 -97 R D 6543 11714 M 0 -97 R D
8832 11714 M 0 -97 R D 11122 11714 M 0 -97 R D 13412 11714 M 0 -97 R D
15702 11714 M 0 -97 R D 3108 1971 M 0 9743 R D 3108 2361 M 274 0 R D
2265 2507 M -49 -16 R -33 -50 R -16 -81 R 0 -49 R 16 -82 R 33 -49 R 49 -17 R
33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 81 R -33 50 R -49 16 R -33 0 R D
2527 2196 M -16 -16 R 16 -17 R 16 17 R -16 16 R D 2870 2392 M -16 -49 R
-33 -32 R -49 -17 R -16 0 R -49 17 R -33 32 R -16 49 R 0 17 R 16 49 R
33 33 R 49 16 R 16 0 R 49 -16 R 33 -33 R 16 -66 R 0 -81 R -16 -82 R
-33 -49 R -49 -17 R -32 0 R -50 17 R -16 32 R D 3108 5348 M 274 0 R D
2216 5429 M 33 17 R 49 49 R 0 -344 R D 2527 5184 M -16 -16 R 16 -17 R
16 17 R -16 16 R D 2756 5495 M -49 -17 R -33 -49 R -16 -81 R 0 -49 R
16 -82 R 33 -49 R 49 -17 R 33 0 R 49 17 R 32 49 R 17 82 R 0 49 R -17 81 R
-32 49 R -49 17 R -33 0 R D 3108 8336 M 274 0 R D 2216 8417 M 33 17 R
49 49 R 0 -344 R D 2527 8172 M -16 -16 R 16 -17 R 16 17 R -16 16 R D
2707 8417 M 33 17 R 49 49 R 0 -344 R D 3108 11324 M 274 0 R D 2216 11405 M
33 17 R 49 49 R 0 -344 R D 2527 11160 M -16 -17 R 16 -16 R 16 16 R -16 17 R
D 2674 11389 M 0 16 R 16 33 R 17 16 R 33 17 R 65 0 R 33 -17 R 16 -16 R
16 -33 R 0 -33 R -16 -32 R -33 -49 R -163 -164 R 229 0 R D 1406 5799 M
-32 -17 R -33 -32 R -16 -33 R 0 -66 R 16 -32 R 33 -33 R 32 -16 R 49 -17 R
82 0 R 49 17 R 33 16 R 33 33 R 16 32 R 0 66 R -16 33 R -33 32 R -33 17 R D
1716 5894 M 213 0 R D 1716 5894 M 213 142 R -213 0 R D 1259 6250 M 33 -32 R
49 -33 R 65 -33 R 82 -16 R 66 0 R 81 16 R 82 33 R 49 33 R 33 32 R D
1439 6365 M 229 0 R D 1537 6365 M -49 16 R -33 33 R -16 33 R 0 49 R D
1259 6561 M 33 33 R 49 33 R 65 32 R 82 17 R 66 0 R 81 -17 R 82 -32 R
49 -33 R 33 -33 R D 1259 7330 M 540 -294 R D 1325 7788 M 0 -33 R 16 -32 R
49 -17 R 278 0 R D 1439 7657 M 0 115 R D 1325 7870 M 16 16 R -16 17 R
-17 -17 R 17 -16 R D 1439 7886 M 229 0 R D 1325 8033 M 278 0 R 49 17 R
16 32 R 0 33 R D 1439 7984 M 0 115 R D 16847 1971 M 0 9743 R D 16847 2361 M
-275 0 R D 16847 5348 M -275 0 R D 16847 8336 M -275 0 R D 16847 11324 M
-275 0 R D 4253 5907 M 77 -78 R -77 -78 R -78 78 R 78 78 R D 5398 2475 M
77 -78 R -77 -77 R -78 77 R 78 78 R D 4253 5829 M 1145 -3432 R D 6542 5158 M
78 -78 R -78 -77 R -77 77 R 77 78 R D 5398 2397 M 1144 2683 R D 7687 4483 M
78 -78 R -78 -78 R -77 78 R 77 78 R D 6542 5080 M 1145 -675 R D 8832 5408 M
78 -78 R -78 -77 R -77 77 R 77 78 R D 7687 4405 M 1145 925 R D 9977 5110 M
78 -77 R -78 -78 R -77 78 R 77 77 R D 8832 5330 M 1145 -297 R D 11122 5481 M
78 -78 R -78 -78 R -77 78 R 77 78 R D 9977 5033 M 1145 370 R D 12267 5293 M
78 -78 R -78 -78 R -77 78 R 77 78 R D 11122 5403 M 1145 -188 R D
13412 5452 M 78 -78 R -78 -78 R -77 78 R 77 78 R D 12267 5215 M 1145 159 R D
14557 5319 M 78 -78 R -78 -78 R -77 78 R 77 78 R D 13412 5374 M 1145 -133 R
D 15702 5426 M 78 -78 R -78 -77 R -77 77 R 77 78 R D 14557 5241 M 1145 107 R
D 4253 11103 M 77 -155 R -155 0 R 78 155 R D 5398 4327 M 77 -155 R -155 0 R
78 155 R D 4253 11025 M 1145 -6775 R D 6542 6036 M 78 -156 R -155 0 R
77 156 R D 5398 4250 M 1144 1708 R D 7687 4795 M 78 -156 R -155 0 R 77 156 R
D 6542 5958 M 1145 -1241 R D 8832 5450 M 78 -156 R -155 0 R 77 156 R D
7687 4717 M 1145 655 R D 9977 5029 M 78 -155 R -155 0 R 77 155 R D
8832 5372 M 1145 -421 R D 11122 5367 M 78 -156 R -155 0 R 77 156 R D
9977 4951 M 1145 338 R D 12267 5200 M 78 -155 R -155 0 R 77 155 R D
11122 5289 M 1145 -166 R D 13412 5400 M 78 -155 R -155 0 R 77 155 R D
12267 5123 M 1145 200 R D 14557 5304 M 78 -155 R -155 0 R 77 155 R D
13412 5323 M 1145 -96 R D 15702 5426 M 78 -155 R -155 0 R 77 155 R D
14557 5227 M 1145 121 R D 3108 5348 M 13739 0 R D 12316 3600 M 0 -343 R D
12316 3600 M 229 -343 R 0 343 R D 12938 3453 M 294 0 R D 12938 3355 M
294 0 R D 13625 3519 M 0 16 R 16 33 R 17 16 R 32 16 R 66 0 R 33 -16 R
16 -16 R 16 -33 R 0 -33 R -16 -32 R -33 -50 R -163 -163 R 229 0 R D
13952 3519 M 0 16 R 17 33 R 16 16 R 33 16 R 65 0 R 33 -16 R 16 -16 R
16 -33 R 0 -33 R -16 -32 R -33 -50 R -163 -163 R 229 0 R D 7687 9941 M
111 -111 R -111 -111 R -111 111 R 111 111 R D 8603 9941 M 111 -111 R
-111 -111 R -111 111 R 111 111 R D 7687 9830 M 916 0 R D 9094 9722 M 196 0 R
0 33 R -16 33 R -16 16 R -33 16 R -49 0 R -33 -16 R -33 -33 R -16 -49 R
0 -33 R 16 -49 R 33 -32 R 33 -17 R 49 0 R 33 17 R 32 32 R D 9405 10041 M
294 0 R D 9830 10123 M 0 -229 R D 9830 10025 M 17 49 R 32 32 R 33 17 R
49 0 R D 10305 10303 M -295 -540 R D 10501 10237 M -33 -16 R -16 -17 R
0 -16 R 16 -16 R 49 -17 R 49 0 R D 10517 10155 M -49 -16 R -33 -16 R
-16 -33 R 0 -33 R 33 -32 R 49 -17 R 33 0 R D 10501 10008 M -66 -16 R
-32 -17 R -17 -32 R 0 -33 R 33 -49 R 66 -33 R 16 -16 R 0 -33 R -33 -16 R
-33 0 R D 10926 10000 M -294 -540 R D 11024 9837 M 82 0 R 147 -197 R D
11090 9820 M 163 -212 R 262 539 R D 11564 9820 M 0 -229 R D 11564 9722 M
17 49 R 32 33 R 33 16 R 49 0 R D 12284 9820 M 65 -229 R 66 229 R 65 -229 R
66 229 R D 12644 9935 M 16 -17 R 17 17 R -17 16 R -16 -16 R D 12660 9820 M
0 -229 R D 12807 9935 M 0 -278 R 17 -49 R 32 -17 R 33 0 R D 12758 9820 M
115 0 R D 12987 9935 M 0 -344 R D 12987 9755 M 49 49 R 33 16 R 49 0 R
33 -16 R 16 -49 R 0 -164 R D 13658 9935 M -33 -17 R -16 -16 R 0 -16 R
16 -17 R 49 -16 R 49 0 R D 13674 9853 M -49 -16 R -32 -17 R -17 -32 R
0 -33 R 33 -33 R 49 -16 R 33 0 R D 13658 9706 M -65 -17 R -33 -16 R
-17 -33 R 0 -32 R 33 -49 R 66 -33 R 16 -17 R 0 -32 R -33 -17 R -32 0 R D
13822 9788 M 294 0 R D 13822 9689 M 294 0 R D 14705 9886 M -16 32 R -50 17 R
-32 0 R -49 -17 R -33 -49 R -16 -81 R 0 -82 R 16 -66 R 33 -32 R 49 -17 R
16 0 R 49 17 R 33 32 R 16 49 R 0 17 R -16 49 R -33 33 R -49 16 R -16 0 R
-49 -16 R -33 -33 R -16 -49 R D 14852 9624 M -16 -16 R 16 -17 R 16 17 R
-16 16 R D 14999 9853 M 0 16 R 17 33 R 16 16 R 33 17 R 65 0 R 33 -17 R
16 -16 R 17 -33 R 0 -32 R -17 -33 R -32 -49 R -164 -164 R 229 0 R D
7687 8746 M 111 -222 R -222 0 R 111 222 R D 8603 8746 M 111 -222 R -222 0 R
111 222 R D 7687 8635 M 916 0 R D 9634 8740 M 0 -344 R D 9863 8740 M
-229 -229 R D 9716 8592 M 147 -196 R D 9986 8475 M -22 -7 R -14 -22 R
-7 -36 R 0 -21 R 7 -36 R 14 -22 R 22 -7 R 14 0 R 22 7 R 14 22 R 8 36 R
0 21 R -8 36 R -14 22 R -22 7 R -14 0 R D 10236 8805 M -33 -33 R -33 -49 R
-32 -65 R -17 -82 R 0 -65 R 17 -82 R 32 -82 R 33 -49 R 33 -33 R D
10350 8625 M 0 -229 R D 10350 8527 M 17 49 R 32 33 R 33 16 R 49 0 R D
10825 8805 M -295 -540 R D 11021 8740 M -33 -17 R -16 -16 R 0 -16 R 16 -17 R
49 -16 R 50 0 R D 11037 8658 M -49 -17 R -32 -16 R -17 -33 R 0 -32 R
33 -33 R 49 -16 R 33 0 R D 11021 8511 M -65 -17 R -33 -16 R -16 -33 R
0 -33 R 32 -49 R 66 -32 R 16 -17 R 0 -32 R -33 -17 R -32 0 R D 11168 8805 M
33 -33 R 33 -49 R 32 -65 R 17 -82 R 0 -65 R -17 -82 R -32 -82 R -33 -49 R
-33 -33 R D 12444 8625 M 66 -229 R 65 229 R 66 -229 R 65 229 R D
12804 8740 M 16 -17 R 17 17 R -17 16 R -16 -16 R D 12820 8625 M 0 -229 R D
12968 8740 M 0 -278 R 16 -50 R 33 -16 R 32 0 R D 12919 8625 M 114 0 R D
13148 8740 M 0 -344 R D 13148 8560 M 49 49 R 32 16 R 49 0 R 33 -16 R
17 -49 R 0 -164 R D 13818 8740 M -32 -17 R -17 -16 R 0 -16 R 17 -17 R
49 -16 R 49 0 R D 13835 8658 M -49 -17 R -33 -16 R -16 -33 R 0 -32 R
32 -33 R 49 -16 R 33 0 R D 13818 8511 M -65 -17 R -33 -16 R -16 -33 R
0 -33 R 33 -49 R 65 -32 R 16 -17 R 0 -32 R -32 -17 R -33 0 R D 13982 8592 M
294 0 R D 13982 8494 M 294 0 R D 14849 8740 M -164 0 R -16 -148 R 16 17 R
49 16 R 49 0 R 49 -16 R 33 -33 R 17 -49 R 0 -33 R -17 -49 R -33 -33 R
-49 -16 R -49 0 R -49 16 R -16 17 R -16 33 R D 15012 8429 M -16 -17 R
16 -16 R 17 16 R -17 17 R D 15356 8625 M -16 -49 R -33 -33 R -49 -16 R
-17 0 R -49 16 R -32 33 R -17 49 R 0 16 R 17 50 R 32 32 R 49 17 R 17 0 R
49 -17 R 33 -32 R 16 -66 R 0 -82 R -16 -81 R -33 -50 R -49 -16 R -33 0 R
-49 16 R -16 33 R D

9000 -7000 moveto (Fig. 2) show

end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%******************* End of PostScript fig. 2 *************************%
